An Online Learning Algorithm for a Neuro-Fuzzy Classifier with Mixed-Attribute Data

General fuzzy min-max neural network (GFMMNN) is one of the efficient neuro-fuzzy systems for data classification. However, one of the downsides of its original learning algorithms is the inability to handle and learn from the mixed-attribute data. While categorical features encoding methods can be used with the GFMMNN learning algorithms, they exhibit a lot of shortcomings. Other approaches proposed in the literature are not suitable for on-line learning as they require entire training data available in the learning phase. With the rapid change in the volume and velocity of streaming data in many application areas, it is increasingly required that the constructed models can learn and adapt to the continuous data changes in real-time without the need for their full retraining or access to the historical data. This paper proposes an extended online learning algorithm for the GFMMNN. The proposed method can handle the datasets with both continuous and categorical features. The extensive experiments confirmed superior and stable classification performance of the proposed approach in comparison to other relevant learning algorithms for the GFMM model.

==> (inline-0) <==
\begin{tabular}{lccccccccccccc}
\hline
\multirow{2}{*}{Dataset}          & \multirow{2}{*}{$\theta$} & \multicolumn{3}{c}{Onln-GFMM-M1}                & \multicolumn{3}{c}{Onln-GFMM-M2}                   & \multicolumn{3}{c}{EIOL-GFMM-v1} & \multicolumn{3}{c}{EIOL-GFMM-v2} \\ \cline{3-14} 
                                  &                           & $\eta = 0.1$     & $\eta   = 0.7$ & $\eta   = 1$ & $\beta = 0.25r$ & $\beta = 0.5r$ & $\beta = 0.75r$  & $\delta = 0.1$   & $\delta   = 0.7$ & $\delta   = 1$   & $\delta = 0.1$   & $\delta   = 0.7$ & $\delta   = 1$   \\ \hline
\multirow{3}{*}{abalone}          & 0.1                       & 0.10182          & 0.10156        & 0.1039       & 0.10195         & 0.10195        & 0.10195          & \textbf{0.10592} & 0.09893          & 0.0951           & \textbf{0.10592} & 0.09893          & 0.0951           \\ \cline{2-14} 
                                  & 0.7                       & 0.09182          & 0.08919        & 0.07923      & 0.08662         & 0.08662        & 0.08662          & \textbf{0.09384} & 0.07846          & 0.08748          & \textbf{0.09384} & 0.07846          & 0.08748          \\ \cline{2-14} 
                                  & 1                         & 0.08831          & 0.08357        & 0.0729       & 0.08455         & 0.08455        & 0.08455          & \textbf{0.094}   & 0.07766          & 0.08545          & \textbf{0.094}   & 0.07766          & 0.08545          \\ \hline
\multirow{3}{*}{australian}       & 0.1                       & 0.77345          & 0.76536        & 0.75532      & 0.62766         & 0.6276         & 0.6425           & \textbf{0.77871} & \textbf{0.77871} & 0.74137          & \textbf{0.77871} & 0.73931          & 0.74137          \\ \cline{2-14} 
                                  & 0.7                       & 0.7939           & 0.69939        & 0.62978      & 0.54578         & 0.53535        & 0.50845          & \textbf{0.80259} & 0.78758          & 0.77546          & 0.78005          & 0.77846          & 0.77546          \\ \cline{2-14} 
                                  & 1                         & 0.79382          & 0.69821        & 0.60577      & 0.55546         & 0.55456        & 0.50156          & \textbf{0.80242} & 0.78793          & 0.7771           & 0.78057          & 0.7771           & 0.7771           \\ \hline
\multirow{3}{*}{cmc}              & 0.1                       & 0.4003           & 0.39828        & 0.37507      & 0.39889         & 0.40054        & \textbf{0.41933} & 0.40938          & 0.41002          & 0.2987           & 0.40936          & 0.30153          & 0.2987           \\ \cline{2-14} 
                                  & 0.7                       & \textbf{0.39879} & 0.31526        & 0.28304      & 0.24961         & 0.24822        & 0.31226          & 0.36564          & 0.32006          & 0.32407          & 0.34705          & 0.33095          & 0.32407          \\ \cline{2-14} 
                                  & 1                         & \textbf{0.39603} & 0.31665        & 0.29373      & 0.28774         & 0.28759        & 0.19917          & 0.35431          & 0.31151          & 0.29882          & 0.32979          & 0.29882          & 0.29882          \\ \hline
\multirow{3}{*}{dermatology}      & 0.1                       & 0.89702          & 0.88468        & 0.87987      & 0.80026         & 0.80026        & 0.80822          & 0.91871          & 0.91871          & 0.81362          & \textbf{0.92217} & 0.81362          & 0.81362          \\ \cline{2-14} 
                                  & 0.7                       & 0.897            & 0.87034        & 0.86026      & 0.51967         & 0.51967        & 0.53411          & \textbf{0.91871} & \textbf{0.91871} & 0.86642          & 0.9095           & 0.86642          & 0.86642          \\ \cline{2-14} 
                                  & 1                         & 0.897            & 0.87097        & 0.85932      & 0.45787         & 0.45787        & 0.51649          & \textbf{0.91871} & \textbf{0.91871} & 0.91473          & 0.91284          & 0.91473          & 0.91473          \\ \hline
\multirow{3}{*}{flag}             & 0.1                       & 0.20758          & 0.2098         & 0.21106      & 0.27048         & 0.27417        & 0.27848          & 0.31378          & 0.31378          & 0.25518          & \textbf{0.31398} & 0.25518          & 0.25518          \\ \cline{2-14} 
                                  & 0.7                       & 0.20707          & 0.21187        & 0.22017      & 0.28746         & 0.2849         & 0.25168          & \textbf{0.31232} & \textbf{0.31232} & 0.27507          & 0.30981          & 0.27569          & 0.27507          \\ \cline{2-14} 
                                  & 1                         & 0.20722          & 0.21272        & 0.21607      & 0.25298         & 0.25797        & 0.2513           & \textbf{0.31301} & \textbf{0.31301} & 0.28709          & 0.31044          & 0.28691          & 0.28709          \\ \hline
\multirow{3}{*}{german}           & 0.1                       & \textbf{0.59853} & 0.5947         & 0.5906       & 0.49704         & 0.50612        & 0.53338          & 0.57323          & 0.57323          & 0.58901          & 0.57247          & 0.58943          & 0.58901          \\ \cline{2-14} 
                                  & 0.7                       & \textbf{0.59975} & 0.56437        & 0.53981      & 0.51698         & 0.51199        & 0.52676          & 0.57175          & 0.57175          & 0.57531          & 0.5759           & 0.57426          & 0.57531          \\ \cline{2-14} 
                                  & 1                         & \textbf{0.60161} & 0.54852        & 0.51234      & 0.37304         & 0.37304        & 0.43286          & 0.56632          & 0.56632          & 0.5969           & 0.58602          & 0.5969           & 0.5969           \\ \hline
\multirow{3}{*}{heart}            & 0.1                       & 0.72107          & 0.72131        & 0.73083      & \textbf{0.7632} & 0.75282        & 0.74892          & 0.74995          & 0.74995          & 0.73615          & 0.74995          & 0.73522          & 0.73615          \\ \cline{2-14} 
                                  & 0.7                       & 0.72325          & 0.71335        & 0.64509      & 0.59566         & 0.55006        & 0.54566          & \textbf{0.7445}  & 0.73701          & 0.73827          & 0.73341          & 0.72268          & 0.73827          \\ \cline{2-14} 
                                  & 1                         & 0.72291          & 0.71955        & 0.60935      & 0.56718         & 0.53851        & 0.53506          & 0.74169          & \textbf{0.76615} & 0.74998          & 0.74213          & 0.74415          & 0.74998          \\ \hline
\multirow{3}{*}{japanese credit} & 0.1                       & 0.77503          & 0.7741         & 0.75015      & 0.65456         & 0.64753        & 0.67543          & 0.78084          & 0.78084          & 0.70476          & \textbf{0.78116} & 0.70675          & 0.70476          \\ \cline{2-14} 
                                  & 0.7                       & 0.798            & 0.7099         & 0.60187      & 0.52062         & 0.51952        & 0.51664          & \textbf{0.80483} & 0.78195          & 0.75976          & 0.74552          & 0.76258          & 0.75976          \\ \cline{2-14} 
                                  & 1                         & 0.79766          & 0.7024         & 0.59146      & 0.50578         & 0.50578        & 0.50519          & \textbf{0.80554} & 0.78266          & 0.75584          & 0.74095          & 0.75584          & 0.75584          \\ \hline
molecular biology                & -                         & 0.54925          & 0.53621        & 0.4805       & 0.43242         & 0.43218        & 0.17394          & 0.62653          & 0.63410          & 0.47090          & \textbf{0.63435} & 0.45035          & 0.47090          \\ \hline
nursery                           & -                         & \textbf{0.84465} & 0.38292        & 0.21174      & 0.50402         & 0.50402        & 0.50402          & 0.78223          & 0.78223          & 0.33203          & 0.78223          & 0.33203          & 0.33203          \\ \hline
\multirow{3}{*}{post operative}  & 0.1                       & 0.33633          & 0.31583        & 0.28579      & 0.27155         & 0.31368        & \textbf{0.35604} & 0.30645          & 0.30645          & 0.12997           & 0.30645          & 0.11659          & 0.12997           \\ \cline{2-14} 
                                  & 0.7                       & \textbf{0.33491} & 0.28111        & 0.2672       & 0.23059         & 0.23783        & 0.24881          & 0.30748          & 0.30748          & 0.1589           & 0.30748          & 0.15175          & 0.1589           \\ \cline{2-14} 
                                  & 1                         & \textbf{0.33491} & 0.28598        & 0.27953      & 0.24144         & 0.23603        & 0.27637          & 0.30888          & 0.30888          & 0.15504          & 0.30888          & 0.11313          & 0.15504          \\ \hline
\multirow{3}{*}{tae}              & 0.1                       & 0.54089          & 0.49741        & 0.43901      & 0.48868         & 0.52062        & 0.53408          & \textbf{0.54668} & \textbf{0.54668} & 0.43773          & \textbf{0.54668} & 0.39556          & 0.43773          \\ \cline{2-14} 
                                  & 0.7                       & 0.54286          & 0.42037        & 0.3789       & 0.32134         & 0.35273        & 0.45906          & \textbf{0.55159} & \textbf{0.55159} & 0.36061          & \textbf{0.55159} & 0.35133          & 0.36061          \\ \cline{2-14} 
                                  & 1                         & 0.53996          & 0.39701        & 0.3698       & 0.31717         & 0.3535         & 0.44079          & \textbf{0.55181} & \textbf{0.55181} & 0.35503          & \textbf{0.55181} & 0.31224          & 0.35503          \\ \hline
tic tac toe                     & -                         & 0.85823          & 0.8238         & 0.49501      & 0.44417         & 0.44417        & 0.44417          & \textbf{0.95561} & \textbf{0.95561} & 0.57448          & \textbf{0.95561} & 0.57448          & 0.57448          \\ \hline
\multirow{3}{*}{zoo}              & 0.1                       & 0.55787          & 0.55787        & 0.67455      & 0.86093         & 0.86093        & 0.86093          & 0.8647           & 0.86375          & \textbf{0.90143} & 0.80119          & \textbf{0.90143} & \textbf{0.90143} \\ \cline{2-14} 
                                  & 0.7                       & 0.6146           & 0.6146         & 0.61193      & 0.7827          & 0.7827         & 0.78776          & 0.8647           & 0.85801          & \textbf{0.86369} & 0.79869          & \textbf{0.86369} & \textbf{0.86369} \\ \cline{2-14} 
                                  & 1                         & 0.6146           & 0.6146         & 0.57089      & 0.7396          & 0.7396         & 0.73202          & \textbf{0.8647}  & 0.85801          & 0.85744          & 0.79869          & 0.85744          & 0.85744          \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline
\multirow{2}{*}{Dataset}          & \multirow{2}{*}{$\theta$} & \multicolumn{3}{c}{Onln-GFMM-M1}                & \multicolumn{3}{c}{Onln-GFMM-M2}                   & \multicolumn{3}{c}{EIOL-GFMM-v1} & \multicolumn{3}{c}{EIOL-GFMM-v2} \\ \cline{3-14} 
                                  &                           & $\eta = 0.1$     & $\eta   = 0.7$ & $\eta   = 1$ & $\beta = 0.25r$ & $\beta = 0.5r$ & $\beta = 0.75r$  & $\delta = 0.1$   & $\delta   = 0.7$ & $\delta   = 1$   & $\delta = 0.1$   & $\delta   = 0.7$ & $\delta   = 1$   \\ \hline
\multirow{3}{*}{abalone}          & 0.1                       & 693.95       & 591.725        & 522.825      & 704.15          & 704.15         & 704.15          & 1675.2           & 1318.925          & 919.45          & 1675.2           & 1318.925          & 919.45          \\ \cline{2-14} 
                                  & 0.7                       & 77.225       & 56.875         & 46.75        & 79.375          & 79.375         & 79.375          & 1665.075         & 605.25            & 934.1           & 1665.075         & 605.25            & 934.1           \\ \cline{2-14} 
                                  & 1                         & 63.3         & 45.275         & 37.375       & 65.275          & 65.275         & 65.275          & 1662.125         & 599.225           & 932.375         & 1662.125         & 599.225           & 932.375         \\ \hline
\multirow{3}{*}{australian}       & 0.1                       & 472.15       & 348.225        & 222.6        & 198.775         & 206.05         & 279.025         & 493.225          & 493.225           & 203.2           & 493.225          & 204.7             & 203.2           \\ \cline{2-14} 
                                  & 0.7                       & 260.275      & 95.825         & 42.7         & 11.675          & 12.875         & 21.875          & 334.45           & 207.5             & 11.85           & 250.55           & 12                & 11.85           \\ \cline{2-14} 
                                  & 1                         & 253.25       & 86.4           & 35.725       & 2               & 2.675          & 6.95            & 329.225          & 198.475           & 2               & 243.35           & 2                 & 2               \\ \hline
\multirow{3}{*}{cmc}              & 0.1                       & 880.95       & 447.85         & 202.325      & 118.05          & 127.05         & 240             & 925.925          & 924.9             & 131.625         & 925.9            & 137.6             & 131.625         \\ \cline{2-14} 
                                  & 0.7                       & 496.325      & 117.2          & 38.675       & 10.85           & 11.775         & 24.475          & 736.475          & 184.975           & 14.25           & 341.1            & 14.5              & 14.25           \\ \cline{2-14} 
                                  & 1                         & 471.1        & 99             & 28.8         & 3               & 3.025          & 8.275           & 734.7            & 130.725           & 3               & 267.6            & 3                 & 3               \\ \hline
\multirow{3}{*}{dermatology}      & 0.1                       & 268.5        & 212.65         & 105.975      & 38.65           & 38.675         & 71.2            & 268.5            & 268.5             & 46.225          & 255.1            & 46.225            & 46.225          \\ \cline{2-14} 
                                  & 0.7                       & 267.375      & 164.825        & 68.025       & 7.8             & 7.8            & 20              & 267.425          & 267.425           & 12.125          & 220.825          & 12.125            & 12.125          \\ \cline{2-14} 
                                  & 1                         & 267.375      & 163.85         & 67.1         & 6               & 6              & 19.05           & 267.425          & 267.425           & 6               & 220.35           & 6                 & 6               \\ \hline
\multirow{3}{*}{flag}             & 0.1                       & 143.2        & 137.5          & 107.825      & 101.95          & 105.075        & 124.35          & 143.2            & 143.2             & 101.95          & 141.175          & 101.95            & 101.95          \\ \cline{2-14} 
                                  & 0.7                       & 140.975      & 123.3          & 44.725       & 23.55           & 25.475         & 49.5            & 140.975          & 140.975           & 23.55           & 132.675          & 23.825            & 23.55           \\ \cline{2-14} 
                                  & 1                         & 140.675      & 116.625        & 34.2         & 8               & 9.65           & 31.55           & 140.675          & 140.675           & 8               & 131.5            & 8.025             & 8               \\ \hline
\multirow{3}{*}{german}           & 0.1                       & 747.925      & 711.3          & 549.55       & 524.225         & 547.45         & 669.3           & 748.225          & 748.225           & 523.7           & 744.975          & 526.225           & 523.7           \\ \cline{2-14} 
                                  & 0.7                       & 726.225      & 299.575        & 115.225      & 32.25           & 36.375         & 87.725          & 738.825          & 738.825           & 32.6            & 666.725          & 32.975            & 32.6            \\ \cline{2-14} 
                                  & 1                         & 714.925      & 201.1          & 69.575       & 2               & 2.125          & 10.3            & 735.425          & 735.425           & 2               & 516              & 2                 & 2               \\ \hline
\multirow{3}{*}{heart}            & 0.1                       & 198.675      & 197.475        & 181.375      & 181.225         & 183.525        & 188.5           & 199.1            & 199.1             & 181.425         & 199.1            & 182.3             & 181.425         \\ \cline{2-14} 
                                  & 0.7                       & 92.05        & 71.5           & 16.9         & 12.5            & 13.4           & 17.425          & 103.45           & 73.175            & 12.725          & 97.625           & 13.1              & 12.725          \\ \cline{2-14} 
                                  & 1                         & 74.925       & 53.625         & 7.25         & 2               & 3.375          & 4.85            & 89.85            & 50.8              & 2               & 76.925           & 2.2               & 2               \\ \hline
\multirow{3}{*}{japanese\_credit} & 0.1                       & 451.175      & 340.15         & 219.775      & 198.65          & 202            & 233.25          & 468.875          & 468.875           & 202.55          & 468.3            & 203.725           & 202.55          \\ \cline{2-14} 
                                  & 0.7                       & 252.775      & 95.675         & 42.475       & 12.35           & 12.95          & 15.775          & 320.425          & 210.3             & 12.725          & 197.325          & 12.95             & 12.725          \\ \cline{2-14} 
                                  & 1                         & 246.7        & 87.475         & 35.275       & 2               & 2              & 4.425           & 315.675          & 198.4             & 2               & 183.9            & 2                 & 2               \\ \hline
molecular\_biology                & -                         & 2271.125     & 2034.025       & 1060.925     & 3.9             & 178.425        & 1743.325        & 2279.6           & 2279.6            & 3               & 2195.1           & 5.55              & 3               \\ \hline
nursery                           & -                         & 5434.325     & 156.4          & 33.075       & 5               & 5              & 5.175           & 9720             & 9720              & 5               & 9720             & 5                 & 5               \\ \hline
\multirow{3}{*}{post\_operative}  & 0.1                       & 58.575       & 38.9           & 13.2         & 7               & 9.05           & 19.1            & 59.25           & 59.25             & 7               & 59.25             & 8.7               & 7               \\ \cline{2-14} 
                                  & 0.7                       & 55.1         & 30.075         & 8.7          & 4.825           & 5.175          & 11.15           & 56.125           & 56.125             & 4.45           & 56.125           & 5.05             & 4.45           \\ \cline{2-14} 
                                  & 1                         & 55.05        & 29.375         & 7.475        & 2.75            & 3.95           & 9.425           & 56.05           & 56.05              & 2.75            & 56.05           & 3.625             & 2.75            \\ \hline
\multirow{3}{*}{tae}              & 0.1                       & 80.75        & 47.15          & 35.125       & 22.125          & 32.325         & 68.775          & 84.15            & 84.05             & 23.325          & 84.05            & 26.45             & 23.325          \\ \cline{2-14} 
                                  & 0.7                       & 70.55        & 29             & 21.55        & 5.025           & 6.95           & 37.125          & 77.35            & 77.225            & 6.225           & 77.225           & 6.775             & 6.225           \\ \cline{2-14} 
                                  & 1                         & 69.95        & 28.425         & 20.575       & 3.025           & 4.625          & 33.325          & 76.75            & 76.625            & 3               & 76.625           & 3.8               & 3               \\ \hline
tic\_tac\_toe                     & -                         & 639.125      & 239.275        & 18.175       & 2               & 2              & 2.05            & 718.5            & 718.5             & 2               & 718.5            & 2                 & 2               \\ \hline
\multirow{3}{*}{zoo}              & 0.1                       & 48.4         & 48.4           & 13.375       & 13.375          & 13.375         & 14.5            & 49.35            & 45.625            & 13.375          & 26.65            & 13.375            & 13.375          \\ \cline{2-14} 
                                  & 0.7                       & 44.975       & 44.975         & 8            & 8               & 8              & 8.55            & 46               & 39.95             & 8               & 19.275           & 8                 & 8               \\ \cline{2-14} 
                                  & 1                         & 44.975       & 44.975         & 7            & 7               & 7              & 7.25            & 46               & 39.95             & 7               & 18.15            & 7                 & 7               \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline
Dataset                            & $\theta(= \delta)$ & CatBoost         & One-hot & LOO              & Label            & Target           & James-Stein      & Helmert          & Sum              & EIOL-GFMM-v1     & EIOL-GFMM-v2     \\ \hline
\multirow{3}{*}{abalone}             & 0.1                 & 0.1077           & 0.11216 & 0.08367          & \textbf{0.11217} & 0.11161          & 0.11161          & 0.11216          & 0.11215          & 0.10592          & 0.10592          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{0.11117} & 0.04521 & 0.04599          & 0.07214          & 0.0544           & 0.0544           & 0.04521          & 0.03942          & 0.07846          & 0.07846          \\ \cline{2-12} 
                                     & 1                   & \textbf{0.11041} & 0.03651 & 0.05247          & 0.07843          & 0.07027          & 0.07027          & 0.02491          & 0.02491          & 0.08545          & 0.08545          \\ \hline
\multirow{3}{*}{australian}          & 0.1                 & 0.79148          & 0.6283  & 0.70876          & 0.77303          & 0.77283          & 0.77321          & 0.62855          & \textbf{0.79163} & 0.77871          & 0.77871          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{0.81259} & 0.63919 & 0.60169          & 0.79844          & 0.80302          & 0.80712          & 0.63943          & 0.80088          & 0.78758          & 0.77846          \\ \cline{2-12} 
                                     & 1                   & 0.72686          & 0.36155 & 0.45375          & 0.38134          & 0.63626          & 0.64024          & 0.36384          & 0.36405          & \textbf{0.7771}  & \textbf{0.7771}  \\ \hline
\multirow{3}{*}{cmc}                 & 0.1                 & 0.27015          & 0.39891 & 0.39403          & \textbf{0.4124}  & 0.40797          & 0.40849          & 0.39891          & 0.4095           & 0.40938          & 0.40936          \\ \cline{2-12} 
                                     & 0.7                 & 0.24563          & 0.38885 & 0.23629          & 0.37042          & 0.37329          & 0.3739           & 0.38885          & \textbf{0.40109} & 0.32006          & 0.33095          \\ \cline{2-12} 
                                     & 1                   & 0.28563          & 0.14279 & 0.13443          & 0.14279          & 0.14482          & 0.14482          & 0.14301          & 0.14301          & \textbf{0.29882} & \textbf{0.29882} \\ \hline
\multirow{3}{*}{dermatology}         & 0.1                 & 0.7371           & 0.05674 & 0.87801          & 0.55851          & 0.87721          & 0.85747          & 0.05674          & 0.28197          & 0.91871          & \textbf{0.92217} \\ \cline{2-12} 
                                     & 0.7                 & 0.75532          & 0.05674 & 0.87791          & 0.60397          & 0.88038          & 0.86116          & 0.05674          & 0.34796          & \textbf{0.91871} & 0.86642          \\ \cline{2-12} 
                                     & 1                   & 0.74119          & 0.75364 & 0.81876          & 0.80716          & 0.82864          & 0.81965          & 0.82665          & 0.24084          & \textbf{0.91473} & \textbf{0.91473} \\ \hline
\multirow{3}{*}{flag}                & 0.1                 & 0.2597           & 0.06655 & 0.2218           & 0.13868          & 0.14268          & 0.14573          & 0.06655          & 0.12138          & 0.31378          & \textbf{0.31398} \\ \cline{2-12} 
                                     & 0.7                 & 0.21977          & 0.06655 & 0.2205           & 0.13571          & 0.1382           & 0.14176          & 0.06655          & 0.12031          & \textbf{0.31232} & 0.27569          \\ \cline{2-12} 
                                     & 1                   & 0.12787          & 0.2391  & 0.15268          & 0.13549          & 0.17076          & 0.17001          & 0.24299          & 0.24084          & \textbf{0.28709} & \textbf{0.28709} \\ \hline
\multirow{3}{*}{german}              & 0.1                 & 0.57516          & 0.35944 & 0.57602          & 0.5219           & \textbf{0.58811} & 0.5854           & 0.35944          & 0.46208          & 0.57323          & 0.57247          \\ \cline{2-12} 
                                     & 0.7                 & 0.54573          & 0.35944 & 0.57281          & 0.51857          & \textbf{0.59267} & 0.59057          & 0.35944          & 0.43172          & 0.57175          & 0.57426          \\ \cline{2-12} 
                                     & 1                   & 0.3895           & 0.38493 & 0.40407          & 0.37334          & 0.36717          & 0.36736          & 0.35404          & 0.35404          & \textbf{0.5969}  & \textbf{0.5969}  \\ \hline
\multirow{3}{*}{heart}               & 0.1                 & \textbf{0.76571} & 0.6405  & 0.71338          & 0.69879          & 0.67343          & 0.69832          & 0.64175          & 0.68189          & 0.74995          & 0.74995          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{0.74487} & 0.66551 & 0.72538          & 0.69216          & 0.69781          & 0.72236          & 0.66635          & 0.6776           & 0.73701          & 0.72268          \\ \cline{2-12} 
                                     & 1                   & 0.64107          & 0.32977 & 0.42858          & 0.47927          & 0.55031          & 0.54678          & 0.32641          & 0.32641          & \textbf{0.74998} & \textbf{0.74998} \\ \hline
\multirow{3}{*}{japanese credit}     & 0.1                 & 0.77653          & 0.62878 & 0.74217          & 0.77063          & 0.7745           & 0.77262          & 0.62878          & \textbf{0.80086} & 0.78084          & 0.78116          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{0.81413} & 0.63782 & 0.70741          & 0.80831          & 0.80203          & 0.80616          & 0.63782          & 0.81319          & 0.78195          & 0.76258          \\ \cline{2-12} 
                                     & 1                   & 0.70607          & 0.36353 & 0.44061          & 0.49254          & 0.5359           & 0.54993          & 0.36467          & 0.36554          & \textbf{0.75584} & \textbf{0.75584} \\ \hline
\multirow{3}{*}{molecular biology} & 0.1                 & 0.45006          & 0.30092 & \textbf{0.68158}          & 0.54743          & 0.54642          & 0.51235          & 0.30092          & 0.40823          & 0.62742          & 0.63435 \\ \cline{2-12} 
                                     & 0.7                 & 0.18284          & 0.30092 & \textbf{0.68161}          & 0.52217          & 0.54689          & 0.54447          & 0.30092          & 0.364            & 0.62742 & 0.47625          \\ \cline{2-12} 
                                     & 1                   & 0.38381          & 0.17398 & 0.39789          & \textbf{0.47431} & 0.27719          & 0.22743          & 0.17405          & 0.17398          & 0.46948          & 0.46948          \\ \hline
\multirow{3}{*}{nursery}             & 0.1                 & 0.34878          & 0.075   & 0.773            & 0.70924          & 0.7625           & 0.76726          & 0.075            & 0.45355          & \textbf{0.78033} & \textbf{0.78033} \\ \cline{2-12} 
                                     & 0.7                 & 0.34219          & 0.075   & 0.70922          & 0.63043          & 0.58198          & 0.58197          & 0.075            & 0.55267          & \textbf{0.78033} & 0.33111          \\ \cline{2-12} 
                                     & 1                   & 0.34404          & 0.3361  & 0.41684          & 0.42149          & 0.49159          & \textbf{0.49174} & 0.3361           & 0.3361           & 0.33111          & 0.33111          \\ \hline
\multirow{3}{*}{post operative}    & 0.1                 & \textbf{0.37532} & 0.31386 & 0.34674          & 0.34483          & 0.32674          & 0.32082          & 0.31386          & 0.29886          & 0.30645          & 0.30645          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{0.37125} & 0.31386 & 0.34063          & 0.35297          & 0.33419          & 0.32633          & 0.31386          & 0.3535           & 0.30748          & 0.15175          \\ \cline{2-12} 
                                     & 1                   & 0.34648          & 0.3423  & 0.3623           & 0.36426          & 0.36205          & \textbf{0.36685} & 0.34087          & 0.34087          & 0.15504          & 0.15504          \\ \hline
\multirow{3}{*}{tae}                 & 0.1                 & 0.27737          & 0.54896 & 0.41787          & 0.54959          & 0.53362          & 0.5414           & 0.57858          & \textbf{0.58822} & 0.54668          & 0.54668          \\ \cline{2-12} 
                                     & 0.7                 & 0.29342          & 0.54896 & 0.32724          & 0.40225          & 0.42256          & 0.4233           & \textbf{0.57922} & 0.51246          & 0.55159          & 0.35133          \\ \cline{2-12} 
                                     & 1                   & 0.29217          & 0.28113 & 0.17504          & 0.343            & 0.22983          & 0.28051          & 0.31731          & 0.28113          & \textbf{0.35503} & \textbf{0.35503} \\ \hline
\multirow{3}{*}{tic   tac toe}       & 0.1                 & 0.40253          & 0.32672 & 0.86118          & 0.49864          & 0.84898          & 0.84898          & 0.32672          & 0.50738          & \textbf{0.95561} & \textbf{0.95561} \\ \cline{2-12} 
                                     & 0.7                 & 0.21604          & 0.32672 & 0.85408          & 0.52528          & 0.85278          & 0.85278          & 0.32672          & 0.61887          & \textbf{0.95561} & 0.57448          \\ \cline{2-12} 
                                     & 1                   & 0.21598          & 0.32672 & 0.34482          & 0.32672          & 0.32672          & 0.32672          & 0.32672          & 0.32672          & \textbf{0.57448} & \textbf{0.57448} \\ \hline
\multirow{3}{*}{zoo}                 & 0.1                 & 0.73326          & 0.47723 & \textbf{0.89851} & 0.47723          & 0.47723          & 0.47723          & 0.47723          & 0.47723          & 0.8647           & 0.80119          \\ \cline{2-12} 
                                     & 0.7                 & 0.72461          & 0.47723 & \textbf{0.89851} & 0.47723          & 0.47723          & 0.47723          & 0.47723          & 0.47723          & 0.85801          & 0.86369          \\ \cline{2-12} 
                                     & 1                   & 0.66473          & 0.65154 & \textbf{0.87506} & 0.65154          & 0.65154          & 0.65154          & 0.65154          & 0.65154          & 0.85744          & 0.85744          \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline
Dataset                            & $\theta(= \delta)$ & CatBoost         & One-hot & LOO              & Label            & Target           & James-Stein      & Helmert          & Sum              & EIOL-GFMM-v1     & EIOL-GFMM-v2     \\ \hline
\multirow{3}{*}{abalone}             & 0.1                 & 7          & 2.5     & 10         & \textbf{1} & 5.5        & 5.5         & 2.5        & 4          & 8.5          & 8.5          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{1} & 8.5     & 7          & 4          & 5.5        & 5.5         & 8.5        & 10         & 2.5          & 2.5          \\ \cline{2-12} 
                                     & 1                   & \textbf{1} & 8       & 7          & 4          & 5.5        & 5.5         & 9.5        & 9.5        & 2.5          & 2.5          \\ \hline
\multirow{3}{*}{australian}          & 0.1                 & 2          & 10      & 8          & 6          & 7          & 5           & 9          & \textbf{1} & 3.5          & 3.5          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{1} & 9       & 10         & 5          & 3          & 2           & 8          & 4          & 6            & 7            \\ \cline{2-12} 
                                     & 1                   & 3          & 10      & 6          & 7          & 5          & 4           & 9          & 8          & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{cmc}                 & 0.1                 & 10         & 7.5     & 9          & \textbf{1} & 6          & 5           & 7.5        & 2          & 3            & 4            \\ \cline{2-12} 
                                     & 0.7                 & 9          & 2.5     & 10         & 6          & 5          & 4           & 2.5        & \textbf{1} & 8            & 7            \\ \cline{2-12} 
                                     & 1                   & 3          & 8.5     & 10         & 8.5        & 4.5        & 4.5         & 6.5        & 6.5        & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{dermatology}         & 0.1                 & 6          & 9.5     & 3          & 7          & 4          & 5           & 9.5        & 8          & 2            & \textbf{1}   \\ \cline{2-12} 
                                     & 0.7                 & 6          & 9.5     & 3          & 7          & 2          & 5           & 9.5        & 8          & \textbf{1}   & 4            \\ \cline{2-12} 
                                     & 1                   & 9          & 8       & 6          & 7          & 3          & 5           & 4          & 10         & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{flag}                & 0.1                 & 3          & 9.5     & 4          & 7          & 6          & 5           & 9.5        & 8          & 2            & \textbf{1}   \\ \cline{2-12} 
                                     & 0.7                 & 4          & 9.5     & 3          & 7          & 6          & 5           & 9.5        & 8          & \textbf{1}   & 2            \\ \cline{2-12} 
                                     & 1                   & 10         & 5       & 8          & 9          & 6          & 7           & 3          & 4          & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{german}              & 0.1                 & 4          & 9.5     & 3          & 7          & \textbf{1} & 2           & 9.5        & 8          & 5            & 6            \\ \cline{2-12} 
                                     & 0.7                 & 6          & 9.5     & 4          & 7          & \textbf{1} & 2           & 9.5        & 8          & 5            & 3            \\ \cline{2-12} 
                                     & 1                   & 4          & 5       & 3          & 6          & 8          & 7           & 9.5        & 9.5        & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{heart}               & 0.1                 & \textbf{1} & 10      & 4          & 5          & 8          & 6           & 9          & 7          & 2.5          & 2.5          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{1} & 10      & 3          & 7          & 6          & 5           & 9          & 8          & 2            & 4            \\ \cline{2-12} 
                                     & 1                   & 3          & 8       & 7          & 6          & 4          & 5           & 9.5        & 9.5        & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{japanese credit}     & 0.1                 & 4          & 9.5     & 8          & 7          & 5          & 6           & 9.5        & \textbf{1} & 3            & 2            \\ \cline{2-12} 
                                     & 0.7                 & \textbf{1} & 9.5     & 8          & 3          & 5          & 4           & 9.5        & 2          & 6            & 7            \\ \cline{2-12} 
                                     & 1                   & 3          & 10      & 7          & 6          & 5          & 4           & 9          & 8          & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{molecular   biology} & 0.1                 & 7          & 9.5     & \textbf{1} & 4          & 5          & 6           & 9.5        & 8          & 3            & 2            \\ \cline{2-12} 
                                     & 0.7                 & 10         & 8.5     & \textbf{1} & 5          & 3          & 4           & 8.5        & 7          & 2            & 6            \\ \cline{2-12} 
                                     & 1                   & 5          & 9.5     & 4          & \textbf{1} & 6          & 7           & 8          & 9.5        & 2.5          & 2.5          \\ \hline
\multirow{3}{*}{nursery}             & 0.1                 & 8          & 9.5     & 3          & 6          & 5          & 4           & 9.5        & 7          & \textbf{1.5} & \textbf{1.5} \\ \cline{2-12} 
                                     & 0.7                 & 7          & 9.5     & 2          & 3          & 4          & 5           & 9.5        & 6          & \textbf{1}   & 8            \\ \cline{2-12} 
                                     & 1                   & 5          & 7       & 4          & 3          & 2          & \textbf{1}  & 7          & 7          & 9.5          & 9.5          \\ \hline
\multirow{3}{*}{post   operative}    & 0.1                 & \textbf{1} & 6.5     & 2          & 3          & 4          & 5           & 6.5        & 10         & 8.5          & 8.5          \\ \cline{2-12} 
                                     & 0.7                 & \textbf{1} & 7.5     & 4          & 3          & 5          & 6           & 7.5        & 2          & 9            & 10           \\ \cline{2-12} 
                                     & 1                   & 5          & 6       & 3          & 2          & 4          & \textbf{1}  & 7.5        & 7.5        & 9.5          & 9.5          \\ \hline
\multirow{3}{*}{tae}                 & 0.1                 & 10         & 4       & 9          & 3          & 8          & 7           & 2          & \textbf{1} & 5.5          & 5.5          \\ \cline{2-12} 
                                     & 0.7                 & 10         & 3       & 9          & 7          & 6          & 5           & \textbf{1} & 4          & 2            & 8            \\ \cline{2-12} 
                                     & 1                   & 5          & 6.5     & 10         & 3          & 9          & 8           & 4          & 6.5        & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{tic   tac toe}       & 0.1                 & 8          & 9.5     & 3          & 7          & 4.5        & 4.5         & 9.5        & 6          & \textbf{1.5} & \textbf{1.5} \\ \cline{2-12} 
                                     & 0.7                 & 10         & 8.5     & 2          & 7          & 3.5        & 3.5         & 8.5        & 5          & \textbf{1}   & 6            \\ \cline{2-12} 
                                     & 1                   & 10         & 6.5     & 3          & 6.5        & 6.5        & 6.5         & 6.5        & 6.5        & \textbf{1.5} & \textbf{1.5} \\ \hline
\multirow{3}{*}{zoo}                 & 0.1                 & 4          & 7.5     & \textbf{1} & 7.5        & 7.5        & 7.5         & 7.5        & 7.5        & 2            & 3            \\ \cline{2-12} 
                                     & 0.7                 & 4          & 7.5     & \textbf{1} & 7.5        & 7.5        & 7.5         & 7.5        & 7.5        & 3            & 2            \\ \cline{2-12} 
                                     & 1                   & 4          & 7.5     & \textbf{1} & 7.5        & 7.5        & 7.5         & 7.5        & 7.5        & 2.5          & 2.5          \\ \hline
\end{tabular}
\begin{tabular}{llccccc}
\hline
Dataset                           & \multicolumn{1}{c}{Algorithm} & $\theta = \delta$ & Tuning $\alpha$ & Est-$\alpha$-v1 & Est-$\alpha$-v2 & $\alpha = n/(n+r)$ \\ \hline
\multirow{3}{*}{abalone}          & EIOL-GFMM-v1                   & 0.1               & 0.10452        & 0.10571         & 0.10589         & 0.10592           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.10452        & 0.10571         & 0.10589         & 0.10592           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.08795        & 0.08498         & 0.08307         & 0.08545           \\ \hline
\multirow{3}{*}{australian}       & EIOL-GFMM-v1                   & 0.1               & 0.7806         & 0.77979         & 0.77416         & 0.77871           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.78038        & 0.77991         & 0.77406         & 0.77871           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.77654        & 0.77734         & 0.77784         & 0.7771            \\ \hline
\multirow{3}{*}{cmc}              & EIOL-GFMM-v1                   & 0.1               & 0.43148        & 0.41052         & 0.41074         & 0.40938           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.43168        & 0.41074         & 0.41414         & 0.40936           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.29941        & 0.29907         & 0.29967         & 0.29882           \\ \hline
\multirow{3}{*}{dermatology}      & EIOL-GFMM-v1                   & 0.1               & 0.91653        & 0.91871         & 0.88963         & 0.91871           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.91763        & 0.92217         & 0.89801         & 0.92217           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.91446        & 0.91473         & 0.91315         & 0.91473           \\ \hline
\multirow{3}{*}{flag}             & EIOL-GFMM-v1                   & 0.1               & 0.3206         & 0.32098         & 0.30551         & 0.31378           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.32063        & 0.32267         & 0.30648         & 0.31398           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.28035        & 0.28494         & 0.28583         & 0.28709           \\ \hline
\multirow{3}{*}{german}           & EIOL-GFMM-v1                   & 0.1               & 0.59599        & 0.57887         & 0.55533         & 0.57323           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.59563        & 0.5794          & 0.5568          & 0.57247           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.5998         & 0.59663         & 0.59677         & 0.5969            \\ \hline
\multirow{3}{*}{heart}            & EIOL-GFMM-v1                   & 0.1               & 0.73854        & 0.74783         & 0.7465          & 0.74995           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.73854        & 0.7462          & 0.74909         & 0.74995           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.75397        & 0.75177         & 0.75383         & 0.74998           \\ \hline
\multirow{3}{*}{japanese credit} & EIOL-GFMM-v1                   & 0.1               & 0.76721        & 0.78298         & 0.77622         & 0.78084           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.76642        & 0.78392         & 0.77529         & 0.78116           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.75572        & 0.75755         & 0.7563          & 0.75584           \\ \hline
\multirow{3}{*}{post operative}  & EIOL-GFMM-v1                   & 0.1               & 0.30712        & 0.30645         & 0.33384         & 0.30645           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.30712        & 0.30645         & 0.33384         & 0.30645           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.1627        & 0.1555         & 0.16801   & 0.15504           \\ \hline
\multirow{3}{*}{tae}              & EIOL-GFMM-v1                   & 0.1               & 0.512          & 0.54668         & 0.54421         & 0.54668           \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.512          & 0.54668         & 0.54421         & 0.54668           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.35715        & 0.35499         & 0.35216         & 0.35503           \\ \hline
\multirow{3}{*}{zoo}              & EIOL-GFMM-v1                   & 0.1               & 0.84196        & 0.8647          & 0.85161         & 0.8647            \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 0.82726        & 0.79839         & 0.85708         & 0.80119           \\ \cline{2-7} 
                                  & Both                           & 1                 & 0.91994        & 0.84655         & 0.94256         & 0.85744           \\ \hline
\end{tabular}
\begin{tabular}{llccccc}
\hline
Dataset                           & \multicolumn{1}{c}{Algorithm} & $\theta = \delta$ & Tuning $\alpha$ & Est-$\alpha$-v1 & Est-$\alpha$-v2 & $\alpha = n/(n+r)$ \\ \hline
\multirow{3}{*}{abalone}          & EIOL-GFMM-v1                   & 0.1               & 4              & 3               & 2               & 1                  \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 4              & 3               & 2               & 1                  \\ \cline{2-7} 
                                  & Both                           & 1                 & 1              & 3               & 4               & 2                  \\ \hline
\multirow{3}{*}{australian}       & EIOL-GFMM-v1                   & 0.1               & 1              & 2               & 4               & 3                  \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 1              & 2               & 4               & 3                  \\ \cline{2-7} 
                                  & Both                           & 1                 & 4              & 2               & 1               & 3                  \\ \hline
\multirow{3}{*}{cmc}              & EIOL-GFMM-v1                   & 0.1               & 1              & 3               & 2               & 4                  \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 1              & 3               & 2               & 4                  \\ \cline{2-7} 
                                  & Both                           & 1                 & 2              & 3               & 1               & 4                  \\ \hline
\multirow{3}{*}{dermatology}      & EIOL-GFMM-v1                   & 0.1               & 3              & 1.5             & 4               & 1.5                \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 3              & 1.5             & 4               & 1.5                \\ \cline{2-7} 
                                  & Both                           & 1                 & 3              & 1.5             & 4               & 1.5                \\ \hline
\multirow{3}{*}{flag}             & EIOL-GFMM-v1                   & 0.1               & 2              & 1               & 4               & 3                  \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 2              & 1               & 4               & 3                  \\ \cline{2-7} 
                                  & Both                           & 1                 & 4              & 3               & 2               & 1                  \\ \hline
\multirow{3}{*}{german}           & EIOL-GFMM-v1                   & 0.1               & 1              & 2               & 4               & 3                  \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 1              & 2               & 4               & 3                  \\ \cline{2-7} 
                                  & Both                           & 1                 & 1              & 4               & 3               & 2                  \\ \hline
\multirow{3}{*}{heart}            & EIOL-GFMM-v1                   & 0.1               & 4              & 2               & 3               & 1                  \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 4              & 3               & 2               & 1                  \\ \cline{2-7} 
                                  & Both                           & 1                 & 1              & 3               & 2               & 4                  \\ \hline
\multirow{3}{*}{japanese\_credit} & EIOL-GFMM-v1                   & 0.1               & 4              & 1               & 3               & 2                  \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 4              & 1               & 3               & 2                  \\ \cline{2-7} 
                                  & Both                           & 1                 & 4              & 1               & 2               & 3                  \\ \hline
\multirow{3}{*}{post\_operative}  & EIOL-GFMM-v1                   & 0.1               & 2              & 3.5             & 1               & 3.5                \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 2             & 3.5             & 1               & 3.5                \\ \cline{2-7} 
                                  & Both                           & 1                 & 2              & 3              & 1               & 4                 \\ \hline
\multirow{3}{*}{tae}              & EIOL-GFMM-v1                   & 0.1               & 4              & 1.5             & 3               & 1.5                \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 4              & 1.5             & 3               & 1.5                \\ \cline{2-7} 
                                  & Both                           & 1                 & 1              & 3               & 4               & 2                  \\ \hline
\multirow{3}{*}{zoo}              & EIOL-GFMM-v1                   & 0.1               & 4              & 1.5             & 3               & 1.5                \\ \cline{2-7} 
                                  & EIOL-GFMM-v2                   & 0.1               & 2              & 4               & 1               & 3                  \\ \cline{2-7} 
                                  & Both                           & 1                 & 2              & 4               & 1               & 3                  \\ \hline
\end{tabular}
